Hadron Spectroscopy: Light, Strange Baryons

The resonance mass spectra have been studied through a non-relativistic hypercentral Constituent Quark Model (hCQM) using a linear potential. Also, the effects of higher order correction terms (${\cal{O}}(\frac{1}{m})$, ${\cal{O}}(\frac{1}{m^{2}})$) have been studied for improvisation of the results. Other baryonic properties such as Regge trajectories, magnetic moment and decay widths have been considered. A detailed comparison with other approaches are discussed in the present review.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

